Ensuring Solution Uniqueness in Fixed-Point-Based Harmonic Power Flow Analysis with Converter-Interfaced Resources: Ex-post Conditions

Recently, the authors of this paper proposed a method for the Harmonic Power-Flow (HPF) calculus in polyphase grids with widespread deployment of Converter-Interfaced Distributed Energy Resources (CIDERs). The HPF problem was formulated by integrating the hybrid nodal equations of the grid with a detailed representation of the CIDERs hardware, sensing, and controls as Linear Time-Periodic (LTP) systems, and solving the resulting mismatch equations using the Newton-Raphson (NR) method. This work introduces a novel problem formulation based on the fixed-point algorithm that, combined with the contraction property of the HPF problem, provides insights into the uniqueness of its solution. Notably, the effectiveness of the fixed-point formulation and the uniqueness of the solution are evaluated through numerical analyses conducted on a modified version of the CIGRE low-voltage benchmark microgrid.

==> Figures/Resource_model.tex <==
{

\tikzstyle{system}=[rectangle, draw=black, minimum width=4.0cm, minimum height=1.0cm, inner sep=0pt]
\tikzstyle{block}=[rectangle, draw=black, minimum size=0.8cm, inner sep=0pt]
\tikzstyle{dot}=[circle, draw=black, fill=black, minimum size=0.1cm, inner sep=0pt]

\tikzstyle{signal}=[-latex]%,thick

\scriptsize

\begin{tikzpicture}

	\def\dx{1.0}
	\def\dy{1.0}
	
	%	++++++++++
	
	%	Converter
	
	\node[system] (P) at (0,1.2*\dy)
	{%
	$
	\begin{aligned}
		    \dot{\mathbf{x}}_{\pwr}
		&=      \mathbf{A}_{\pwr}\mathbf{x}_{\pwr}
		    +   \mathbf{B}_{\pwr}\mathbf{u}_{\pwr}
		    +   \mathbf{E}_{\pwr}\mathbf{w}_{\pwr}
	    \\
		    \mathbf{y}_{\pwr}
		&=      \mathbf{C}_{\pwr}\mathbf{x}_{\pwr}
		    +   \mathbf{D}_{\pwr}\mathbf{u}_{\pwr}
		    +   \mathbf{F}_{\pwr}\mathbf{w}_{\pwr}
	\end{aligned}
	$
	};
	
	\node at ($(P.north)+(0,0.3*\dy)$) {Power Hardware $\pwr$};
	
	\node[system] (C) at (0,-1.2*\dy)
	{%
	$
	\begin{aligned}
		    \dot{\mathbf{x}}_{\ctrl}
		&=      \mathbf{A}_{\ctrl}\mathbf{x}_{\ctrl}
		    +   \mathbf{B}_{\ctrl}\mathbf{u}_{\ctrl}
		    +   \mathbf{E}_{\ctrl}\mathbf{w}_{\ctrl}
	    \\
		    \mathbf{y}_{\ctrl}
		&=      \mathbf{C}_{\ctrl}\mathbf{x}_{\ctrl}
		    +   \mathbf{D}_{\ctrl}\mathbf{u}_{\ctrl}
		    +   \mathbf{F}_{\ctrl}\mathbf{w}_{\ctrl}
	\end{aligned}
	$
	};
	
	\node at ($(C.north)+(0,0.3*\dy)$) {Control Software $\ctrl$};
	
	\node[block] (TPC) at ($0.5*(P.east)+0.5*(C.east)+(0.4*\dx,0)$) {$\mathbf{T}_{\ctrl|\pwr}$};
	\node[block] (TCP) at ($0.5*(P.west)+0.5*(C.west)-(0.4*\dx,0)$) {$\mathbf{T}_{\pwr|\ctrl}$};
	
	\node[dot] (YP) at ($(P.east)+(0.4*\dx,0)$) {};
	
	\draw[-] (P.east) to (YP.west);
	\draw[signal] (YP.south) to node[right]{$\mathbf{y}_{\pwr,\lambda}$} (TPC.north);
	\draw[signal] (TPC.south)
		to node[right]{$\mathbf{u}_{\ctrl,\lambda}$} ($(C.east)+(0.4*\dx,0.3*\dy)$)
		to ($(C.east)+(0,0.3*\dy)$);
	
	\draw[signal] (C.west)
		to ($(C.west)-(0.4*\dx,0)$)
		to node[left]{$\mathbf{y}_{\ctrl}$} ($(TCP.south)$);
	\draw[signal] (TCP.north)
		to node[left]{$\mathbf{u}_{\pwr}$} ($(P.west)-(0.4*\dx,0.3*\dy)$)
		to ($(P.west)-(0,0.3*\dy)$);
		
	%	++++++++++
	
	%	Grid
	\node[block] (TPR) at ($(TPC)+(\dx,0)$) {$\mathbf{T}_{\ctrl|\pwr}$};
	\node[dot] (WP) at ($(TPR)+(0,2.4*\dy)$) {};
	\node[block] (TGP1) at ($(WP)+(\dx,0)$) {$\mathbf{T}_{\pwr|\grid}$};
	\node[block] (TGP2) at ($(TGP1)-(0,1.2*\dy)$) {$\mathbf{T}_{\grid|\pwr}$};
	\node (WG) at ($(TGP1)+(1.2*\dx,0)$) {$\mathbf{w}_{\grid}$};
	\node (YG) at ($(TGP2)+(1.2*\dx,0)$) {$\mathbf{y}_{\grid}$};
	
	\draw[signal] (WG.west) to (TGP1.east);
	\draw[signal] (TGP2.east) to (YG.west);
	\draw[-] (TGP1.west) to node[near end,above]{$\mathbf{w}_{\pwr}$} (WP.east) ;
	\draw[signal] (WP.south) to (TPR.north);
	\draw[signal] (WP.west)
		to ($(P.west)+(-0.4*\dx,1.2*\dy)$)
		to ($(P.west)+(-0.4*\dx,0.3*\dy)$)
		to ($(P.west)+(0,0.3*\dy)$);
	\draw[signal] (YP.east) to node[near start,above]{$\mathbf{y}_{\pwr,\Lambda}$} (TGP2.west);
	
	\node at ($0.5*(WG)+0.5*(YG)$) {Grid $\grid$};
	
	%	++++++++++
	
	%	Reference
	
	\node[block] (R) at ($(TPR)-(0,1.5*\dy)$) {$\mathbf{r}(\cdot,\cdot)$};
	\node (SP) at ($(R)+1.7*(\dx,0)$) {$\mathbf{w}_{\spt}$};
	
	\draw[signal] (SP.west) to (R.east);
	\draw[signal] (TPR.south) to node[right]{$\mathbf{w}_{\refr}$} (R.north);
	\draw[signal] (R.west) to node[above]{$\mathbf{w}_{\ctrl}$} ($(C.east)-(0,0.3*\dy)$);
	
	\node at ($(SP)+0.4*(0,\dy)$) {Setpoint $\spt$};
	
\end{tikzpicture}

}

==> Figures/banchmark_system.tex <==
{
\tikzstyle{bus}=[circle,fill=black,minimum size=1.5mm,inner sep=0mm]
\tikzstyle{UG1}=[]
\tikzstyle{UG3}=[dashed]
\tikzstyle{load}=[-latex]

\begin{circuitikz}
	\scriptsize
	
	\def\BlockSize{1.0}	% 1.2
	\def\X{3.8}	% 3.2
	\def\Y{3.6}	% 3.0
	\def\dlX{0.77}
	\def\dlY{1.1}
	\def\dload{0.4}
	
	%	++++++++++++++++++++++++++++++++++++++++++++++++++
    %	nodes
	
	\node[bus,label={left:N1}] (N1) at (0,0) {};
	\node[bus,label={below right:N2}] (N2) at (\dlX,0) {};
	\node[bus,gray,label={below:N21}] (N21) at (\dlX,-\dlY) {};
	\node[bus,label={below:N3}] (N3) at (2*\dlX,0) {};
	\node[bus,label={above:N11}] (N11) at (2*\dlX,\dlY) {};
	\node[bus,label={below:N4}] (N4) at (3*\dlX,0) {};
	\node[bus,label={below right:N5}] (N5) at (4*\dlX,0) {};
	\node[bus,label={left:N12}] (N12) at (4*\dlX,-\dlY) {};
	\node[bus,gray,label={below:N19}] (N19) at (5*\dlX,-\dlY) {};
	\node[bus,label={below:N13}] (N13) at (4*\dlX,-2*\dlY) {};
	\node[bus,gray,label={below:N22}] (N22) at (3*\dlX,-2*\dlY) {};
	\node[bus,label={below:N14}] (N14) at (5*\dlX,-2*\dlY) {};
	\node[bus,label={below:N15}] (N15) at (6*\dlX,-2*\dlY) {};
	\node[bus,label={below:N6}] (N6) at (5*\dlX,0) {};
	\node[bus,label={above:N16}] (N16) at (5*\dlX,\dlY) {};
	\node[bus,label={below:N7}] (N7) at (6*\dlX,0) {};
	\node[bus,label={below:N8}] (N8) at (7*\dlX,0) {};
	\node[bus,gray,label={above:N20}] (N20) at (7*\dlX,\dlY) {};
	\node[bus,label={below right:N9}] (N9) at (8*\dlX,0) {};
	\node[bus,label={below:N10}] (N10) at (8*\dlX,-\dlY) {};
	\node[bus,label={below:N17}] (N17) at (9*\dlX,0) {};
	\node[bus,label={below:N18}] (N18) at (9*\dlX,-\dlY) {};

    %	++++++++++++++++++++++++++++++++++++++++++++++++++
	%	lines
	
	\draw[UG1] (N1) to node[midway,above]{35m} (N2) {};
	\draw[UG1] (N2) to node[midway,above]{35m} (N3) {};
	\draw[UG1] (N3) to node[midway,above]{35m} (N4) {};
	\draw[UG1] (N4) to node[midway,above]{35m} (N5) {};
	\draw[UG1] (N5) to node[midway,above]{35m} (N6) {};
	\draw[UG1] (N6) to node[midway,above]{35m} (N7) {};
	\draw[UG1] (N7) to node[midway,above]{35m} (N8) {};
	\draw[UG1] (N8) to node[midway,above]{35m} (N9) {};
	\draw[UG1] (N10) to node[sloped,anchor=center,above]{35m} (N9) {};
	
	\draw[UG3] (N3) to node[sloped,anchor=center,above]{30m} (N11) {};
	
	\draw[UG3] (N12) to node[sloped,anchor=center,above]{35m} (N5) {};
	\draw[UG3] (N13) to node[sloped,anchor=center,above]{35m} (N12) {};
	\draw[UG3] (N13) to node[midway,above]{35m} (N14) {};
	\draw[UG3] (N14) to node[midway,above]{30m} (N15) {};
	
	\draw[UG3] (N6) to node[sloped,anchor=center,above]{30m} (N16) {};
	\draw[UG3] (N9) to node[sloped,anchor=center,above]{30m} (N17) {};
	\draw[UG3] (N18) to node[sloped,anchor=center,above]{30m} (N10) {};

	
	\filldraw[gray,UG3] (N12) to node[sloped,anchor=center,above]{30m} (N19) {};
	\draw[gray,UG3] (N8) to node[sloped,anchor=center,above]{30m} (N20) {};
	\draw[gray,UG3] (N21) to node[sloped,anchor=center,above]{30m} (N2) {};
	\draw[gray,UG3] (N22) to node[midway,above]{30m} (N13) {};
	
	%	++++++++++++++++++++++++++++++++++++++++++++++++++
	%	following
	\draw[load] (N11) to node[right,align=left]{~P/Q}
	($(N11)+\dload*(1,0)$);
	\draw[load] (N15) to node[right,align=left]{~P/Q}
	($(N15)+\dload*(1,0)$);
	\draw[load] (N16) to node[right,align=left]{~P/Q}
	($(N16)+\dload*(1,0)$);
	\draw[load] (N17) to node[right,align=left]{~P/Q}
	($(N17)+\dload*(1,0)$);
	\draw[load] (N18) to node[right,align=left]{~V=230V\\~f=50Hz}
	($(N18)+\dload*(1,0)$);
	
	%   unbalanced load
	\draw[load] (N19) to node[right,align=left]{~Z}
	($(N19)+\dload*(1,0)$);
	\draw[load] (N20) to node[right,align=left]{~Z}
	($(N20)+\dload*(1,0)$);
	\draw[load] (N21) to node[right,align=left]{~Z}
	($(N21)+\dload*(1,0)$);
	\draw[load] (N22) to node[left,align=right]{Z~}
    ($(N22)-\dload*(1,0)$);
	
	
	%	TE
	\draw[-] ($(N1)+\dload*(0,-1)$) to ($(N1)+\dload*(0,1)$);
	\node[label={above:Substation}] (Substation) at ($(N1)+\dload*(0,1)$) {};

   	%	++++++++++++++++++++++++++++++++++++++++++++++++++
	%	legend
	
    \coordinate (Leg) at (-0.3*\dlX,-1.5*\dlY);
    \matrix [draw,below right] at (Leg) {
        \node [UG1,label=right:~~~~UG1] {}; \\
        \node [UG3,label=right:~~~~UG3] {}; \\
    };
    \draw[UG1] ($(Leg)+(0.15*\dlX,-0.25*\dlY)$) to node[]{} ($(Leg)+(0.75*\dlX,-0.25*\dlY)$);
    \draw[UG3] ($(Leg)+(0.15*\dlX,-0.55*\dlY)$) to node[]{} ($(Leg)+(0.75*\dlX,-0.55*\dlY)$);
    
\end{circuitikz}
}
